The Maunder Model and Catalog: Stellar Rotation, Bimodal Activity, and Magnetic Braking in Kepler Main-Sequence Stars

We present The Maunder, a machine learning pipeline and resulting catalog of rotation periods for 148,746 main-sequence stars in the Kepler field. To overcome single-catalog systematics and the simulation-to-reality gap, our architecture employs a hybrid training objective: a joint-embedding self-supervised loss applied to all light curves, combined with a supervised loss trained strictly on cross-catalog consensus labels. By processing multi-scale time- and frequency-domain inputs over rolling windows, the model leverages conformalized quantile regression to output calibrated predictive intervals, providing statistically robust per-star rotation uncertainty metrics. This rolling-window inference reveals that 31,953 stars (21.5$\%$) exhibit bimodal rotational signals. By incorporating APOGEE $v \sin i$ measurements, we demonstrate that for distinct (non-harmonic) bimodals, the longer mode represents the true rotation, exposing a systematic failure mode wherein classical single-pass periodograms lock onto shorter aliases. Filtering by our calibrated confidence intervals yields a highly reliable subset of 119,428 stars. The catalog resolves various rotation-related phenomena: the metallicity dependence of rotation at fixed stellar mass, pointing on the role of metallicity in magnetic braking processes; tracing equatorial velocity and specific angular momentum directly across the Kraft break; recovery of empirical gyrochronology sequences and identification of hierarchical triple candidates among the synchronized-binary population. \emph{The Maunder} provides reliable rotation periods for the largest main-sequence population in \textit{Kepler}, allowing for population-level studies of rotation-based phenomena.

==> sections/figs/activity_v2_simsiam_architecture.tex <==
% Activity-v2 Kepler Prot model -- SimSiam SSL variant (publication figure).
%
% Self-contained tikzpicture (NO \documentclass / \begin{document}) -- paste into a
% paper. Preamble must provide:  \usepackage{amsmath,amssymb,tikz}
%   \usetikzlibrary{arrows.meta, positioning, fit, backgrounds}
% Include with:  \begin{figure*}\centering \input{...} \end{figure*}
%
% Data flow (left): one Kepler light curve -> TWO random 450-d crops (views x1,x2)
% -> a SHARED DoubleInputRegressor encoder (same weights on both views) -> a
% DualFormer cross-attention that couples the two views (+ the Prot_ci_width meta
% scalar) -> per-view Prot quantile heads, averaged. The self-supervised term acts
% on the two VIEWS' (proj, emb) outputs; here it is the SimSiam negative-cosine
% objective. Right: zoom of the shared encoder internals.

% palette
\definecolor{viewA}{RGB}{30,110,200}   % view 1 = blue
\definecolor{viewB}{RGB}{225,130,20}   % view 2 = orange
\definecolor{dfh}{RGB}{120,60,165}     % DualFormer head = purple
\definecolor{cnnc}{RGB}{38,150,95}     % CNN (feature) stream = green
\definecolor{astc}{RGB}{140,70,175}    % Astroconformer (flux) stream = purple
\definecolor{mix}{RGB}{200,140,20}     % Conformer mixer = amber

\begin{tikzpicture}[
  font=\sffamily\small,
  >={Latex[length=2.2mm]},
  blk/.style ={rounded corners=2.5pt, draw, semithick, align=center,
               inner sep=4.5pt, minimum width=24mm, minimum height=9mm},
  inp/.style ={blk, fill=black!6,    draw=black!45},
  VA/.style  ={blk, fill=viewA!12,   draw=viewA!75},
  VB/.style  ={blk, fill=viewB!15,   draw=viewB!85!black},
  D/.style   ={blk, fill=dfh!12,     draw=dfh!80},
  lat/.style ={blk, minimum width=18mm, minimum height=8mm},
  op/.style  ={circle, draw, semithick, inner sep=1pt, minimum size=5.5mm, fill=white},
  a/.style   ={->, semithick, black!70},
  loss/.style={rounded corners=2.5pt, draw=red!55!black, semithick, fill=red!5,
               align=center, inner sep=4pt, font=\sffamily\footnotesize,
               text=red!55!black},
  dl/.style  ={dashed, ->, red!55!black, semithick},
  sub/.style ={font=\sffamily\scriptsize\itshape, text=black!55, align=center},
  C/.style   ={blk, fill=cnnc!12,  draw=cnnc!75},
  A/.style   ={blk, fill=astc!12,  draw=astc!80},
  M/.style   ={blk, fill=mix!16,   draw=mix!85!black},
  tok/.style ={blk, minimum width=26mm, minimum height=8mm},
  rope/.style={rounded corners=2pt, draw=black!55, semithick, fill=black!4,
               inner sep=3pt, font=\sffamily\scriptsize, align=center},
]

% ==================================================================
%  MAIN FLOW  (left)
% ==================================================================

% ---------------- raw LC + two crops ----------------
\node[inp, minimum width=40mm] (raw) at (0,0.4) {Kepler light curve\\\scriptsize 6 ch, 450 d @ 30 min ($T{=}21600$)};
\node[VA, lat] (v1) at (-2.6,-1.5) {view $x_1$};
\node[VB, lat] (v2) at ( 2.6,-1.5) {view $x_2$};
\node[sub] at (0,-1.5) {two random\\450-d crops};

% ---------------- shared encoder (same weights both views) ----------------
\node[VA] (encA) at (-2.6,-3.3) {Encoder};
\node[VB] (encB) at ( 2.6,-3.3) {Encoder};
\node[sub, text=black!60] (sh) at (0,-3.3) {shared\\weights};
\draw[<->, dashed, black!45] (encA.east) -- (encB.west);

% ---------------- DualFormer cross-attention (couples the two views) ----------------
\node[D, minimum width=46mm] (df) at (0,-5.1) {DualFormer\\\scriptsize cross-attention (2 views)};
\node[inp, lat] (meta) at (4.7,-5.1) {meta\\\scriptsize $P_{\mathrm{ci\,width}}$};

% ---------------- per-view (emb, proj) + SSL loss (ties the two views) ----------------
% L_SSL is the self-supervised objective (defined in the paper text: SimSiam
% negative-cosine, or the causalFM duality). The architecture is identical either way.
\node[VA, lat, fill=viewA!20] (e1) at (-2.6,-6.8) {$\mathrm{emb}_1,\ \mathrm{proj}_1$};
\node[VB, lat, fill=viewB!26] (e2) at ( 2.6,-6.8) {$\mathrm{emb}_2,\ \mathrm{proj}_2$};
\node[loss, minimum width=14mm] (ssl) at (0,-6.8) {$\mathcal{L}_{\mathrm{SSL}}$};

% ---------------- prediction heads + average ----------------
\node[VA] (h1) at (-2.6,-8.5) {Prot head\\\scriptsize 5 quantiles};
\node[VB] (h2) at ( 2.6,-8.5) {Prot head\\\scriptsize 5 quantiles};
\node[op] (avg) at (0,-9.9) {$+$};
\node[inp, lat, minimum width=30mm] (pred) at (0,-11.1) {$\widehat{P}_{\mathrm{rot}}$ (5 quantiles)};
\node[loss, minimum width=12mm] (cqr) at (3.7,-11.1) {$\mathcal{L}_{\mathrm{reg}}$};

% ---------------- flow ----------------
\draw[a, viewA!75]       (raw.south) .. controls +(-1.0,-0.6) and +(0,0.7) .. (v1.north);
\draw[a, viewB!85!black] (raw.south) .. controls +( 1.0,-0.6) and +(0,0.7) .. (v2.north);
\draw[a] (v1) -- (encA);   \draw[a] (v2) -- (encB);
\draw[a] (encA) -- (df.north west);  \draw[a] (encB) -- (df.north east);
\draw[a, black!55] (meta) -- (df.east);
\draw[a] (df.south west) -- (e1.north);  \draw[a] (df.south east) -- (e2.north);
\draw[a] (e1) -- (h1);   \draw[a] (e2) -- (h2);
\draw[a] (h1.south) .. controls +(0,-0.6) and +(-0.7,0) .. (avg.west);
\draw[a] (h2.south) .. controls +(0,-0.6) and +( 0.7,0) .. (avg.east);
\draw[a] (avg) -- (pred);
% SSL ties the two views
\draw[dl] (e1.east) -- (ssl.west);
\draw[dl] (e2.west) -- (ssl.east);
% supervised loss
\draw[dl] (pred.east) -- (cqr.west);

% ==================================================================
%  ENCODER INSET  (right) -- zoom of the shared DoubleInputRegressor
% ==================================================================
\begin{scope}[shift={(10.6,-0.9)}, scale=0.72, transform shape]

  \node[inp, minimum width=60mm] (x) at (0,0)
       {view $x\in\mathbb{R}^{B\times 6\times T}$};

  % channel split
  \node[A] (xflux) at (-3.1,-1.9) {Time domain\\channels};
  \node[C] (xfeat) at ( 3.1,-1.9) {Frequency domain\\channels};

  % two streams
  \node[A] (astro) at (-3.1,-3.9) {Astroconformer};
  \node[C] (cnn)   at ( 3.1,-3.9) {CNN encoder};

  \node[A, tok, fill=astc!22] (zA) at (-3.1,-5.7) {flux tokens};
  \node[C, tok, fill=cnnc!22] (zC) at ( 3.1,-5.7) {feature tokens};

  % merge + mixer
  \node[op]   (cat)  at (0,-7.1) {$\Vert$};
  \node[rope] (rope) at (-3.1,-7.1) {RoPE};
  \node[M]    (mixer) at (0,-8.5) {Conformer mixer};
  \node[inp, tok, minimum width=48mm] (z) at (0,-10.2)
       {token embeddings $z\in\mathbb{R}^{B\times T'\times 1024}$};

  % flow
  \draw[a, astc!80] (x.south) .. controls +(-1.2,-0.6) and +(0,0.7) .. (xflux.north);
  \draw[a, cnnc!75] (x.south) .. controls +( 1.2,-0.6) and +(0,0.7) .. (xfeat.north);
  \draw[a] (xflux) -- (astro);   \draw[a] (xfeat) -- (cnn);
  \draw[a] (astro) -- (zA);      \draw[a] (cnn)   -- (zC);
  \draw[a] (zA.south) .. controls +(0,-0.7) and +(-0.7,0) .. (cat.west);
  \draw[a] (zC.south) .. controls +(0,-0.7) and +( 0.7,0) .. (cat.east);
  \draw[a, black!55] (rope.south) |- (mixer.west);
  \draw[a] (cat) -- (mixer);
  \draw[a] (mixer) -- (z);

  \begin{scope}[on background layer]
    \node[draw=black!35, dashed, rounded corners=4pt, fill=black!3,
          fit=(x)(xflux)(xfeat)(astro)(cnn)(zA)(zC)(cat)(rope)(mixer)(z),
          inner sep=4mm] (encbox) {};
  \end{scope}
\end{scope}

% zoom callout: Encoder block -> inset
\draw[dashed, black!45, thin] (encB.north east) -- (encbox.north west);
\draw[dashed, black!45, thin] (encB.south east) -- (encbox.south west);

\end{tikzpicture}

